Learning Optimal Linear Precoding for Cell-Free Massive MIMO with GNN

We develop a graph neural network (GNN) to compute, within a time budget of 1 to 2 milliseconds required by practical systems, the optimal linear precoder (OLP) maximizing the minimal downlink user data rate for a Cell-Free Massive MIMO system - a key 6G wireless technology. The state-of-the-art method is a bisection search on second order cone programming feasibility test (B-SOCP) which is a magnitude too slow for practical systems. Our approach relies on representing OLP as a node-level prediction task on a graph. We construct a graph that accurately captures the interdependence relation between access points (APs) and user equipments (UEs), and the permutation equivariance of the Max-Min problem. Our neural network, named OLP-GNN, is trained on data obtained by B-SOCP. We tailor the OLP-GNN size, together with several artful data preprocessing and postprocessing methods to meet the runtime requirement. We show by extensive simulations that it achieves near optimal spectral efficiency in a range of scenarios with different number of APs and UEs, and for both line-of-sight and non-line-of-sight radio propagation environments.

==> tikz_typical_node.tex <==
\definecolor{bleu}{rgb}{0.0, 0.0, 1.0}
\definecolor{vert}{rgb}{0.0, 0.5, 0.0}
\newcommand{\neighborsUE}[1]{\mathcal{N}_{\text{UE}}(#1)}
\newcommand{\neighborsAP}[1]{\mathcal{N}_{\text{AP}}(#1)}
\begin{tikzpicture}
    \def \offset {360/5.4}
    \def \radius {4.5cm}
    \def \nodesize {1.6cm}
    \def \numnodes {8}
    \tikzstyle{self_node}=[circle, fill=white, line width=0.5mm,draw,minimum size=\nodesize]
	\tikzstyle{ue_node}=[circle,line width=0.5mm,draw=vert,fill=vert!20,minimum size=\nodesize]
	\tikzstyle{ap_node}=[circle,line width=0.5mm,draw=bleu,fill=bleu!20,minimum size=\nodesize]
	\tikzset{edge/.style = {->}}

    \begin{scope}

    \draw [line width=1mm,draw=vert!80, fill=vert!03,dashed](180:1.22*\radius)--(0,0)--(91:1.22*\radius) arc (91:180:1.22*\radius);
    
    \draw [line width=1mm,draw=bleu!80, 
    fill=bleu!03,dashed](360:1.22*\radius)--(0,0)--(449:1.22*\radius) arc (449:360:1.22*\radius);
    \node[self_node] (center) at (0,0) {$\pi(m,k)$};
    \end{scope}

    \begin{scope}
    \node[ue_node] (v1) at (\offset + 360/\numnodes * 1:\radius) {$\pi(1,k)$};

    \node[ue_node,label={[label distance=2.6cm]above:\Large\textcolor{vert}{$\neighborsUE{i}$}}] (v2) at (\offset + 360/\numnodes * 2.2:\radius) {$\pi(M,k)$};
    
    \path (v1) -- node[auto=false, rotate=45]{\Large$\bullet\bullet\bullet$} (v2);
    
    \end{scope}

    \begin{scope}
    \node[ap_node,label={[label distance=2.6cm]above:\Large\textcolor{bleu}{$\neighborsAP{i}$}}] (v3) at (\offset + 360/\numnodes * 6.8:\radius) {$\pi(m,K)$};

    \node[ap_node] (v4) at (\offset + 360/\numnodes * 8:\radius) {$\pi(m,1)$};

    \path (v3) -- node[auto=false, rotate=135]{\Large$\bullet\bullet\bullet$} (v4);

    \end{scope}
    
    \draw[edge,draw=vert!80,line width=0.75mm] (center) to node[sloped,xshift=1mm,yshift=-3mm]{\textcolor{vert}{$\mbox{type} =$ UE}}(v1);
    
    \draw[edge,draw=vert!80,line width=0.75mm] (center) to node[sloped,xshift=1mm,yshift=3mm]{\textcolor{vert}{$\mbox{type} =$ UE}}(v2);

    \draw[edge,draw=bleu!80,line width=0.75mm] (center) to node[sloped,xshift=1mm,yshift=3mm]{\textcolor{bleu}{$\mbox{type} =$ AP}}(v3);

    \draw[edge,draw=bleu!80,line width=0.75mm] (center) to node[sloped,xshift=-1mm,yshift=-3mm]{\textcolor{bleu}{$\mbox{type} =$ AP}}(v4);
      
\end{tikzpicture}
